End-point corrections for the midpoint rule

In this paper we present a new family of rules for numerical integration. This family has up to half the error of the widely used Newton-Cotes rules when a sufficient number of points is evaluated and also much better numerical stability for high orders. These rules can be written as the midpoint rule with a correction term, providing a straightforward and computationally cheap way to obtain error estimations. The rules are interpolatory and use evenly spaced points, which makes them well suited for many practical applications. Their major potential disadvantage is the use of points outside the integration interval.

==> fig/3rd_order_composite.tex <==
\begin{tikzpicture}[
        declare function = {f(\x) = .3*(sin((1.5*\x+.5) r)+1)+pow(\x+1,.3)-0.8;
                        p2(\x,\a,\ya,\b,\yb,\c,\yc) = %interpolating parabola
                        (\x-\b)*(\x-\c)/((\a-\b)*(\a-\c))*\ya +
                        (\x-\a)*(\x-\b)/((\c-\a)*(\c-\b))*\yc +
                        (\x-\a)*(\x-\c)/((\b-\a)*(\b-\c))*\yb ;
    },
    scale = 3,
    axis/.style = {thin}
    ]
    \pgfmathsetmacro{\xmin}{0}
    \pgfmathsetmacro{\xmax}{2.5}
    \pgfmathsetmacro{\epsilon}{.2} %extra extension for axis, etc
    \pgfmathsetmacro{\h}{.7} %integration step
    \pgfmathsetmacro{\ymax}{1.5}

    %f(x)
    %\draw[domain=\xmin-\epsilon:\xmin+3*\h+\epsilon/2][samples=40][very thick]
    %    plot (\x,{f(\x)});
    %\draw[domain=\xmin+3*\h+\epsilon/2:\xmax-2*\h-\epsilon/2][samples=20][very
    %thick, dotted]
    %    plot (\x,{f(\x)});
    %\draw[domain=\xmax-2*\h-\epsilon/2:\xmax+\epsilon][samples=40][very thick]
    %    plot (\x,{f(\x)})
	%[anchor=west] node {$f(x)$};

    %interpolationg parabolas
    \draw[domain=\xmin-\epsilon/2:\xmin+2*\h+\epsilon/2][samples=20][thin]
        plot
        (\x,{p2(\x,\xmin,f(\xmin),\xmin+\h,f(\xmin+\h),\xmin+2*\h,f(\xmin+2*\h)});
    \draw[domain=\xmin+\h-\epsilon/2:\xmin+3*\h+\epsilon/2][samples=20][thin]
        plot
        (\x,{p2(\x,\xmin+\h,f(\xmin+\h),\xmin+2*\h,f(\xmin+2*\h),\xmin+3*\h,f(\xmin+3*\h)});
    \draw[domain=\xmax-2*\h-\epsilon/2:\xmax+\epsilon/2][samples=20][thin];

    %Interpolation points
    \foreach \x in {\xmin,\xmin+\h,\xmin+2*\h,\xmin+3*\h}
    \fill (\x,{f(\x)}) circle [radius=.025];
    
    \begin{scope}[on background layer]
        %Area corresponding to integration
        \fill[black!20!white]
        [domain=\xmin+.5*\h:\xmin+1.5*\h] plot 
             (\x,{p2(\x,\xmin,f(\xmin),\xmin+\h,f(\xmin+\h),\xmin+2*\h,f(\xmin+2*\h))}) 
             -- (\xmin+1.5*\h,0) -- (\xmin+.5*\h,0) -- cycle
        [domain=\xmin+1.5*\h:\xmin+2.5*\h] plot 
             (\x,{p2(\x,\xmin+\h,f(\xmin+\h),\xmin+2*\h,f(\xmin+2*\h),\xmin+3*\h,f(\xmin+3*\h))}) 
             -- (\xmin+2.5*\h,0) -- (\xmin+1.5*\h,0) -- cycle;
        
        %Border from each step
        \foreach \x in {\xmin+.5*\h,\xmin+1.5*\h,\xmin+2.5*\h}
        \draw[help lines] (\x,0)--(\x,\ymax);
    \end{scope}

    %Axis
	\draw[axis] 
    (\xmin-\epsilon,0) -- (\xmin+3*\h+\epsilon/2,0) %x axis
	edge[dashed] (\xmax+\epsilon,0)
    %tick: a
    (\xmin+.5*\h,.05) -- (\xmin+.5*\h,-.05) 
            [below] node {$a\vphantom{b}$}
    %tick: a+h
    (\xmin+1.5*\h,.05) -- (\xmin+1.5*\h,-.05) 
            [below] node {$a+h$}
    %tick: a+2*h
    (\xmin+2.5*\h,.05) -- (\xmin+2.5*\h,-.05) 
            [below] node {$a+2h$};

\end{tikzpicture}


==> fig/3rd_order_simple.tex <==
\begin{tikzpicture}
    [scale = 3,
        axis/.style = {thin}
    ]
    \pgfmathsetmacro{\ya}{.5}  %y(-1)
    \pgfmathsetmacro{\yo}{1.2} %y(0)
    \pgfmathsetmacro{\yb}{1.3} %y(1)
    \pgfmathsetmacro{\yd}{1.28} %p_2(.5)
    \pgfmathsetmacro{\xmin}{-1.2}
    \pgfmathsetmacro{\xmax}{1.2}
    \pgfmathsetmacro{\ymin}{-.2}
    \pgfmathsetmacro{\ymax}{1.5}

    %f(x): 3rd degree polynomial
    \draw[domain=\xmin:\xmax][samples=100][very thick]
        plot (\x,{-(\x-1)*\x*(\x-.5)/3*\ya+ 2*(\x-1)*(\x+1)*(\x-.5)*\yo + \x*(\x+1)*(\x-.5)*\yb + -(\x-1)*\x*(\x+1)*4/1.5*\yd}) 
	[anchor=south west] node {$f(x)$};
    
    %Interpolating parabola
    \draw[domain=\xmin:\xmax][samples=100][semithick]
        plot (\x,{(\x-1)*\x/2*\ya+ -(\x-1)*(\x+1)*\yo + \x*(\x+1)/2*\yb}) 
	[anchor=north west] node {$p_2(x)$};

    %Interpolation points
    \foreach \p in {(-1,\ya), (0,\yo), (1,\yb)}
    \fill \p circle [radius=.025];
    
    \begin{scope}[on background layer]
        %Area corresponding to integration
        \fill[black!20!white][domain=-.5:.5]
             plot (\x,{(\x-1)*\x/2*\ya+ -(\x-1)*(\x+1)*\yo + \x*(\x+1)/2*\yb}) -- (.5,0) -- (-.5,0) --cycle;

	%Borders from the interval of integration
        \draw[help lines]
	    (-.5,0) -- (-.5,\ymax) (.5,0) -- (.5,\ymax);
    \end{scope}

    %Axis
	\draw[axis] (\xmin,0) -- (\xmax,0); %x axis
    %\foreach \x in {-1, -1/2, 1/2, 1}
    %    \draw[axis] (\x,.05) -- (\x,-.05) %x axis ticks
	%    [below] node {$\x$}; %x axis labels
	\draw[axis] (-1,.05) -- (-1,-.05)
		[below] node {$-h$}
		[axis] (-.5,.05) -- (-.5,-.05)
		[below] node{$-h/2$}
		[axis] (.5,.05) -- (.5,-.05)
		[below] node{$h/2$}
		[axis] (1,.05) -- (1,-.05)
		[below] node{$h$};
	\draw[axis] (0, \ymin) -- (0, \ymax); %y axis

\end{tikzpicture}


==> fig/arbitrary_order.tex <==
\begin{tikzpicture}
    [scale = 1.5,
     axis/.style = {thin},
     declare function  = {f(\x,\xa,\ya,\yo,\xb,\yb,\xd,\yd) = %
            ((\x-\xb)*\x*(\x-\xd))/((\xa-\xb)*\xa*(\xa-\xd))*\ya %
            + ((\x-\xb)*(\x-\xa)*(\x-\xd))/((-\xb)*(-\xa)*(-\xd))*\yo %
            + (\x*(\x-\xa)*(\x-\xd))/(\xb*(\xb-\xa)*(\xb-\xd))*\yb %
            + ((\x-\xb)*\x*(\x-\xa))/((\xd-\xb)*(\xd)*(\xd-\xa))*\yd %
            ;},
    ]
    \pgfmathsetmacro{\xa}{-2}
    \pgfmathsetmacro{\ya}{1}  %y(xa)
    \pgfmathsetmacro{\yo}{2.4} %y(0)
    \pgfmathsetmacro{\xb}{2}  
    \pgfmathsetmacro{\yb}{2.6} %y(xb)
    \pgfmathsetmacro{\xd}{1} 
    \pgfmathsetmacro{\yd}{2.56} %f(xd)
    \pgfmathsetmacro{\xmin}{-2.4}
    \pgfmathsetmacro{\xmax}{2.4}
    \pgfmathsetmacro{\ymin}{-.2}
    \pgfmathsetmacro{\ymax}{3}

    %f(x): 3rd degree polynomial
    \draw[domain=\xmin:-1.8][samples=20][very thick]
        plot (\x,{f(\x,\xa,\ya,\yo,\xb,\yb,\xd,\yd)}); 
    \draw[domain=-1.8:-1.2][samples=20][very thick, dashed]
        plot (\x,{f(\x,\xa,\ya,\yo,\xb,\yb,\xd,\yd)}); 
    \draw[domain=-1.2:1.2][samples=20][very thick]
        plot (\x,{f(\x,\xa,\ya,\yo,\xb,\yb,\xd,\yd)}); 
    \draw[domain=1.2:1.8][samples=20][very thick, dashed]
        plot (\x,{f(\x,\xa,\ya,\yo,\xb,\yb,\xd,\yd)}); 
    \draw[domain=1.8:2.2][samples=20][very thick]
        plot (\x,{f(\x,\xa,\ya,\yo,\xb,\yb,\xd,\yd)}); 
    \draw[domain=1.8:\xmax][samples=20][very thick]
        plot (\x,{f(\x,\xa,\ya,\yo,\xb,\yb,\xd,\yd)}) 
	[anchor=west] node {$f(x)$};
    
    %Interpolation points
    \foreach \p/\labeltext/\anchor in {(\xa,\ya)/-\hat{n}/south east,%
                    (-1,{f(-1,\xa,\ya,\yo,\xb,\yb,\xd,\yd)})/-1/south east,%
                    (0,\yo)/0/south east,%
                    (1,{f(1,\xa,\ya,\yo,\xb,\yb,\xd,\yd)})/1/south,%
                    (\xb,\yb)/\hat{n}/south%
                     }
    \fill \p circle [radius=.05] [anchor={\anchor}] node {$\labeltext$};
    
    \begin{scope}[on background layer]
        %Area corresponding to integration
        \fill[black!20!white][domain=-.5:.5]
             plot (\x,{f(\x,\xa,\ya,\yo,\xb,\yb,\xd,\yd)}) -- (.5,0) -- (-.5,0) --cycle;

	%Borders from the interval of integration
        \draw[help lines]
	    (-.5,0) -- (-.5,\ymax) (.5,0) -- (.5,\ymax);
    \end{scope}

    %Axis
	\draw[axis] (\xmin,0) -- (-1.8,0); %x axis
	\draw[axis, dashed] (-1.8,0)  -- (-1.2,0); %x axis
	\draw[axis] (-1.2,0)  -- (1.2,0); %x axis
	\draw[axis, dashed] (1.2,0)   -- (1.8,0); %x axis
	\draw[axis] (1.8,0) -- (\xmax,0); %x axis
	\draw
        [axis] (-2,.05) -- (-2,-.05)
        [below] node {$-h\hat{n}$}
        [axis] (-1,.05) -- (-1,-.05)
		[below] node {$-h$}
		[axis] (-.5,.05) -- (-.5,-.05)
		[below] node{$-h/2$}
		[axis] (.5,.05) -- (.5,-.05)
		[below] node{$h/2$}
		[axis] (1,.05) -- (1,-.05)
		[below] node{$h$}
        [axis] (2,.05) -- (2,-.05)
        [below] node {$h\hat{n}$};
	\draw[axis] (0, \ymin) -- (0, \ymax); %y axis

\end{tikzpicture}


==> fig/interval_rule.tex <==
\begin{tikzpicture}
    [scale = 3,
        axis/.style = {thin}
    ]
    \pgfmathsetmacro{\ya}{.5}  %y(-1)
    \pgfmathsetmacro{\yo}{1.2} %y(0)
    \pgfmathsetmacro{\yb}{1.3} %y(1)
    \pgfmathsetmacro{\yd}{1.28} %p_2(.5)
    \pgfmathsetmacro{\xmin}{-1.2}
    \pgfmathsetmacro{\xmax}{1.2}
    \pgfmathsetmacro{\ymin}{-.2}
    \pgfmathsetmacro{\ymax}{1.5}

    \pgfmathsetmacro{\yA}{0.97}  %y(a)

    %f(x): 3rd degree polynomial
    \draw[domain=\xmin:\xmax][samples=100][very thick]
        plot (\x,{-(\x-1)*\x*(\x-.5)/3*\ya+ 2*(\x-1)*(\x+1)*(\x-.5)*\yo + \x*(\x+1)*(\x-.5)*\yb + -(\x-1)*\x*(\x+1)*4/1.5*\yd}) 
	[anchor=south west] node {$f(x)$};
    
    %Interpolating parabola
    \draw[domain=\xmin:\xmax][samples=100][semithick]
        plot (\x,{(\x-1)*\x/0.75*\yA -(\x-1)*(\x+0.5)/0.5*\yo + \x*(\x+.5)/1.5*\yb}) 
	[anchor=north west] node {$p_2(x)$};

    %Interpolation points
    \foreach \p in {(-0.5,\yA), (0,\yo), (1,\yb)}
    \fill \p circle [radius=.025];
    
    \begin{scope}[on background layer]
        %Area corresponding to integration
        \fill[black!20!white][domain=-.5:.5]
             plot (\x,{(\x-1)*\x/0.75*\yA -(\x-1)*(\x+0.5)/0.5*\yo + \x*(\x+.5)/1.5*\yb}) -- (.5,0) -- (-.5,0) --cycle;

	%Borders from the interval of integration
        \draw[help lines]
	    (-.5,0) -- (-.5,\ymax) (.5,0) -- (.5,\ymax);
    \end{scope}

    %Axis
	\draw[axis] (\xmin,0) -- (\xmax,0); %x axis
    \draw [axis,dashed] (\xmax,0) -- (\xmax+0.35,0);
    %\foreach \x in {-1, -1/2, 1/2, 1}
    %    \draw[axis] (\x,.05) -- (\x,-.05) %x axis ticks
	%    [below] node {$\x$}; %x axis labels
	\draw[axis] (-1,.05) -- (-1,-.05)
		[axis] (-.5,.05) -- (-.5,-.05)
		[below] node{$a$}
		[axis] (0,.05) -- (0,-.05)
        [below] node{$a+\frac{1}{2}h$}
		[axis] (.5,.05) -- (.5,-.05)
		[below] node{$a+h$}
		[axis] (1,.05) -- (1,-.05)
        [below] node{$a+\frac{3}{2}h$};

\end{tikzpicture}


==> plot/error_estimation.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 20 Aug 2018 07:55:00 PM -03
\gpmonochromelines
\path (0.000,0.000) rectangle (10.000,7.070);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.709)--(9.447,0.709);
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.709)--(1.868,0.709);
\draw[gp path] (9.447,0.709)--(9.267,0.709);
\node[gp node right] at (1.504,0.709) {$-0.15$};
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,1.558)--(9.447,1.558);
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.558)--(1.868,1.558);
\draw[gp path] (9.447,1.558)--(9.267,1.558);
\node[gp node right] at (1.504,1.558) {$-0.1$};
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.408)--(9.447,2.408);
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.408)--(1.868,2.408);
\draw[gp path] (9.447,2.408)--(9.267,2.408);
\node[gp node right] at (1.504,2.408) {$-0.05$};
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.257)--(9.447,3.257);
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.257)--(1.868,3.257);
\draw[gp path] (9.447,3.257)--(9.267,3.257);
\node[gp node right] at (1.504,3.257) {$0$};
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.106)--(9.447,4.106);
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.106)--(1.868,4.106);
\draw[gp path] (9.447,4.106)--(9.267,4.106);
\node[gp node right] at (1.504,4.106) {$0.05$};
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.956)--(9.447,4.956);
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.956)--(1.868,4.956);
\draw[gp path] (9.447,4.956)--(9.267,4.956);
\node[gp node right] at (1.504,4.956) {$0.1$};
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,5.805)--(9.447,5.805);
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,5.805)--(1.868,5.805);
\draw[gp path] (9.447,5.805)--(9.267,5.805);
\node[gp node right] at (1.504,5.805) {$0.15$};
\node[gp node center] at (1.882,2.795) {$1$};
\node[gp node center] at (2.270,2.795) {$2$};
\node[gp node center] at (2.658,2.795) {$3$};
\node[gp node center] at (3.046,2.795) {$4$};
\node[gp node center] at (3.434,2.795) {$5$};
\node[gp node center] at (3.822,2.795) {$6$};
\node[gp node center] at (4.210,2.795) {$7$};
\node[gp node center] at (4.598,2.795) {$8$};
\node[gp node center] at (4.986,2.795) {$9$};
\node[gp node center] at (5.374,2.795) {$10$};
\node[gp node center] at (5.761,2.795) {$11$};
\node[gp node center] at (6.149,2.795) {$12$};
\node[gp node center] at (6.537,2.795) {$13$};
\node[gp node center] at (6.925,2.795) {$14$};
\node[gp node center] at (7.313,2.795) {$15$};
\node[gp node center] at (7.701,2.795) {$16$};
\node[gp node center] at (8.089,2.795) {$17$};
\node[gp node center] at (8.477,2.795) {$18$};
\node[gp node center] at (8.865,2.795) {$19$};
\node[gp node center] at (9.253,2.795) {$20$};
\node[gp node center,rotate=-270] at (0.246,3.257) {Relative error};
\node[gp node center] at (5.567,0.215) {Function};
\node[gp node center] at (5.567,6.607) {Relative error of $\Delta_3$};
\node[gp node right] at (4.090,1.234) {8 points};
\def\gpfillpath{(4.274,1.157)--(5.190,1.157)--(5.190,1.311)--(4.274,1.311)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.274,1.157)--(5.190,1.157)--(5.190,1.311)--(4.274,1.311)--cycle;
\def\gpfillpath{(1.688,3.257)--(2.077,3.257)--(2.077,3.371)--(1.688,3.371)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (1.688,3.257)--(1.688,3.370)--(2.076,3.370)--(2.076,3.257)--cycle;
\def\gpfillpath{(2.076,3.257)--(2.465,3.257)--(2.465,3.485)--(2.076,3.485)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.076,3.257)--(2.076,3.484)--(2.464,3.484)--(2.464,3.257)--cycle;
\def\gpfillpath{(2.464,3.257)--(2.853,3.257)--(2.853,3.637)--(2.464,3.637)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.464,3.257)--(2.464,3.636)--(2.852,3.636)--(2.852,3.257)--cycle;
\def\gpfillpath{(2.852,3.257)--(3.241,3.257)--(3.241,3.829)--(2.852,3.829)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.852,3.257)--(2.852,3.828)--(3.240,3.828)--(3.240,3.257)--cycle;
\def\gpfillpath{(3.240,3.257)--(3.629,3.257)--(3.629,4.062)--(3.240,4.062)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.240,3.257)--(3.240,4.061)--(3.628,4.061)--(3.628,3.257)--cycle;
\def\gpfillpath{(3.628,3.257)--(4.017,3.257)--(4.017,4.336)--(3.628,4.336)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.628,3.257)--(3.628,4.335)--(4.016,4.335)--(4.016,3.257)--cycle;
\def\gpfillpath{(4.016,3.257)--(4.405,3.257)--(4.405,4.654)--(4.016,4.654)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.016,3.257)--(4.016,4.653)--(4.404,4.653)--(4.404,3.257)--cycle;
\def\gpfillpath{(4.404,3.257)--(4.793,3.257)--(4.793,5.016)--(4.404,5.016)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.404,3.257)--(4.404,5.015)--(4.792,5.015)--(4.792,3.257)--cycle;
\def\gpfillpath{(4.792,3.257)--(5.181,3.257)--(5.181,5.424)--(4.792,5.424)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.792,3.257)--(4.792,5.423)--(5.180,5.423)--(5.180,3.257)--cycle;
\def\gpfillpath{(5.180,3.257)--(5.569,3.257)--(5.569,3.277)--(5.180,3.277)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.180,3.257)--(5.180,3.276)--(5.568,3.276)--(5.568,3.257)--cycle;
\def\gpfillpath{(5.568,3.072)--(5.956,3.072)--(5.956,3.258)--(5.568,3.258)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.568,3.257)--(5.568,3.072)--(5.955,3.072)--(5.955,3.257)--cycle;
\def\gpfillpath{(5.955,3.238)--(6.344,3.238)--(6.344,3.258)--(5.955,3.258)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.955,3.257)--(5.955,3.238)--(6.343,3.238)--(6.343,3.257)--cycle;
\def\gpfillpath{(6.343,3.257)--(6.732,3.257)--(6.732,3.258)--(6.343,3.258)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.343,3.257)--(6.731,3.257)--cycle;
\def\gpfillpath{(6.731,0.369)--(7.120,0.369)--(7.120,3.258)--(6.731,3.258)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.731,3.257)--(6.731,0.369)--(7.119,0.369)--(7.119,3.257)--cycle;
\def\gpfillpath{(7.119,3.145)--(7.508,3.145)--(7.508,3.258)--(7.119,3.258)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (7.119,3.257)--(7.119,3.145)--(7.507,3.145)--(7.507,3.257)--cycle;
\def\gpfillpath{(7.507,3.225)--(7.896,3.225)--(7.896,3.258)--(7.507,3.258)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (7.507,3.257)--(7.507,3.225)--(7.895,3.225)--(7.895,3.257)--cycle;
\def\gpfillpath{(7.895,3.257)--(8.284,3.257)--(8.284,3.260)--(7.895,3.260)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (7.895,3.257)--(7.895,3.259)--(8.283,3.259)--(8.283,3.257)--cycle;
\def\gpfillpath{(8.283,3.257)--(8.672,3.257)--(8.672,3.399)--(8.283,3.399)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (8.283,3.257)--(8.283,3.398)--(8.671,3.398)--(8.671,3.257)--cycle;
\def\gpfillpath{(8.671,3.257)--(9.060,3.257)--(9.060,5.353)--(8.671,5.353)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (8.671,3.257)--(8.671,5.352)--(9.059,5.352)--(9.059,3.257)--cycle;
\def\gpfillpath{(9.059,3.257)--(9.448,3.257)--(9.448,3.508)--(9.059,3.508)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (9.059,3.257)--(9.059,3.507)--(9.447,3.507)--(9.447,3.257)--cycle;
\node[gp node right] at (4.090,0.926) {16 points};
\def\gpfillpath{(4.274,0.849)--(5.190,0.849)--(5.190,1.003)--(4.274,1.003)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.274,0.849)--(5.190,0.849)--(5.190,1.003)--(4.274,1.003)--cycle;
\def\gpfillpath{(1.688,3.257)--(2.077,3.257)--(2.077,3.286)--(1.688,3.286)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (1.688,3.257)--(1.688,3.285)--(2.076,3.285)--(2.076,3.257)--cycle;
\def\gpfillpath{(2.076,3.257)--(2.465,3.257)--(2.465,3.314)--(2.076,3.314)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.076,3.257)--(2.076,3.313)--(2.464,3.313)--(2.464,3.257)--cycle;
\def\gpfillpath{(2.464,3.257)--(2.853,3.257)--(2.853,3.352)--(2.464,3.352)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.464,3.257)--(2.464,3.351)--(2.852,3.351)--(2.852,3.257)--cycle;
\def\gpfillpath{(2.852,3.257)--(3.241,3.257)--(3.241,3.399)--(2.852,3.399)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.852,3.257)--(2.852,3.398)--(3.240,3.398)--(3.240,3.257)--cycle;
\def\gpfillpath{(3.240,3.257)--(3.629,3.257)--(3.629,3.456)--(3.240,3.456)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.240,3.257)--(3.240,3.455)--(3.628,3.455)--(3.628,3.257)--cycle;
\def\gpfillpath{(3.628,3.257)--(4.017,3.257)--(4.017,3.523)--(3.628,3.523)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.628,3.257)--(3.628,3.522)--(4.016,3.522)--(4.016,3.257)--cycle;
\def\gpfillpath{(4.016,3.257)--(4.405,3.257)--(4.405,3.599)--(4.016,3.599)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.016,3.257)--(4.016,3.598)--(4.404,3.598)--(4.404,3.257)--cycle;
\def\gpfillpath{(4.404,3.257)--(4.793,3.257)--(4.793,3.685)--(4.404,3.685)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.404,3.257)--(4.404,3.684)--(4.792,3.684)--(4.792,3.257)--cycle;
\def\gpfillpath{(4.792,3.257)--(5.181,3.257)--(5.181,3.781)--(4.792,3.781)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.792,3.257)--(4.792,3.780)--(5.180,3.780)--(5.180,3.257)--cycle;
\def\gpfillpath{(5.180,3.257)--(5.569,3.257)--(5.569,3.263)--(5.180,3.263)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.180,3.257)--(5.180,3.262)--(5.568,3.262)--(5.568,3.257)--cycle;
\def\gpfillpath{(5.568,3.211)--(5.956,3.211)--(5.956,3.258)--(5.568,3.258)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.568,3.257)--(5.568,3.211)--(5.955,3.211)--(5.955,3.257)--cycle;
\def\gpfillpath{(5.955,3.252)--(6.344,3.252)--(6.344,3.258)--(5.955,3.258)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.955,3.257)--(5.955,3.252)--(6.343,3.252)--(6.343,3.257)--cycle;
\def\gpfillpath{(6.343,3.257)--(6.732,3.257)--(6.732,3.258)--(6.343,3.258)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.343,3.257)--(6.731,3.257)--cycle;
\def\gpfillpath{(6.731,0.369)--(7.120,0.369)--(7.120,3.258)--(6.731,3.258)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.731,3.257)--(6.731,0.369)--(7.119,0.369)--(7.119,3.257)--cycle;
\def\gpfillpath{(7.119,3.229)--(7.508,3.229)--(7.508,3.258)--(7.119,3.258)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (7.119,3.257)--(7.119,3.229)--(7.507,3.229)--(7.507,3.257)--cycle;
\def\gpfillpath{(7.507,3.249)--(7.896,3.249)--(7.896,3.258)--(7.507,3.258)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (7.507,3.257)--(7.507,3.249)--(7.895,3.249)--(7.895,3.257)--cycle;
\def\gpfillpath{(7.895,3.257)--(8.284,3.257)--(8.284,3.259)--(7.895,3.259)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (7.895,3.257)--(7.895,3.258)--(8.283,3.258)--(8.283,3.257)--cycle;
\def\gpfillpath{(8.283,3.257)--(8.672,3.257)--(8.672,3.293)--(8.283,3.293)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (8.283,3.257)--(8.283,3.292)--(8.671,3.292)--(8.671,3.257)--cycle;
\def\gpfillpath{(8.671,3.257)--(9.060,3.257)--(9.060,4.668)--(8.671,4.668)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (8.671,3.257)--(8.671,4.667)--(9.059,4.667)--(9.059,3.257)--cycle;
\def\gpfillpath{(9.059,3.257)--(9.448,3.257)--(9.448,3.312)--(9.059,3.312)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (9.059,3.257)--(9.059,3.311)--(9.447,3.311)--(9.447,3.257)--cycle;
\draw[gp path] (1.688,0.709)--(1.868,0.709);
\draw[gp path] (9.447,0.709)--(9.267,0.709);
\node[gp node right] at (1.504,0.709) {$-0.15$};
\draw[gp path] (1.688,1.558)--(1.868,1.558);
\draw[gp path] (9.447,1.558)--(9.267,1.558);
\node[gp node right] at (1.504,1.558) {$-0.1$};
\draw[gp path] (1.688,2.408)--(1.868,2.408);
\draw[gp path] (9.447,2.408)--(9.267,2.408);
\node[gp node right] at (1.504,2.408) {$-0.05$};
\draw[gp path] (1.688,3.257)--(1.868,3.257);
\draw[gp path] (9.447,3.257)--(9.267,3.257);
\node[gp node right] at (1.504,3.257) {$0$};
\draw[gp path] (1.688,4.106)--(1.868,4.106);
\draw[gp path] (9.447,4.106)--(9.267,4.106);
\node[gp node right] at (1.504,4.106) {$0.05$};
\draw[gp path] (1.688,4.956)--(1.868,4.956);
\draw[gp path] (9.447,4.956)--(9.267,4.956);
\node[gp node right] at (1.504,4.956) {$0.1$};
\draw[gp path] (1.688,5.805)--(1.868,5.805);
\draw[gp path] (9.447,5.805)--(9.267,5.805);
\node[gp node right] at (1.504,5.805) {$0.15$};
\node[gp node center] at (1.882,2.795) {$1$};
\node[gp node center] at (2.270,2.795) {$2$};
\node[gp node center] at (2.658,2.795) {$3$};
\node[gp node center] at (3.046,2.795) {$4$};
\node[gp node center] at (3.434,2.795) {$5$};
\node[gp node center] at (3.822,2.795) {$6$};
\node[gp node center] at (4.210,2.795) {$7$};
\node[gp node center] at (4.598,2.795) {$8$};
\node[gp node center] at (4.986,2.795) {$9$};
\node[gp node center] at (5.374,2.795) {$10$};
\node[gp node center] at (5.761,2.795) {$11$};
\node[gp node center] at (6.149,2.795) {$12$};
\node[gp node center] at (6.537,2.795) {$13$};
\node[gp node center] at (6.925,2.795) {$14$};
\node[gp node center] at (7.313,2.795) {$15$};
\node[gp node center] at (7.701,2.795) {$16$};
\node[gp node center] at (8.089,2.795) {$17$};
\node[gp node center] at (8.477,2.795) {$18$};
\node[gp node center] at (8.865,2.795) {$19$};
\node[gp node center] at (9.253,2.795) {$20$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.369cm}}{\pgfpoint{9.447cm}{6.145cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/stability_plot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 20 Sep 2018 05:59:46 PM -03
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.360)--(1.684,5.360);
\draw[gp path] (11.947,5.360)--(11.767,5.360);
\node[gp node right] at (1.320,5.360) {$1$};
\draw[gp path] (1.504,5.853)--(1.684,5.853);
\draw[gp path] (11.947,5.853)--(11.767,5.853);
\node[gp node right] at (1.320,5.853) {$1.02$};
\draw[gp path] (1.504,6.346)--(1.684,6.346);
\draw[gp path] (11.947,6.346)--(11.767,6.346);
\node[gp node right] at (1.320,6.346) {$1.04$};
\draw[gp path] (1.504,6.839)--(1.684,6.839);
\draw[gp path] (11.947,6.839)--(11.767,6.839);
\node[gp node right] at (1.320,6.839) {$1.06$};
\draw[gp path] (1.504,7.332)--(1.684,7.332);
\draw[gp path] (11.947,7.332)--(11.767,7.332);
\node[gp node right] at (1.320,7.332) {$1.08$};
\draw[gp path] (1.504,7.825)--(1.684,7.825);
\draw[gp path] (11.947,7.825)--(11.767,7.825);
\node[gp node right] at (1.320,7.825) {$1.1$};
\draw[gp path] (1.504,5.360)--(1.504,5.540);
\draw[gp path] (1.504,7.825)--(1.504,7.645);
\node[gp node center] at (1.504,5.052) {$0$};
\draw[gp path] (3.593,5.360)--(3.593,5.540);
\draw[gp path] (3.593,7.825)--(3.593,7.645);
\node[gp node center] at (3.593,5.052) {$20$};
\draw[gp path] (5.681,5.360)--(5.681,5.540);
\draw[gp path] (5.681,7.825)--(5.681,7.645);
\node[gp node center] at (5.681,5.052) {$40$};
\draw[gp path] (7.770,5.360)--(7.770,5.540);
\draw[gp path] (7.770,7.825)--(7.770,7.645);
\node[gp node center] at (7.770,5.052) {$60$};
\draw[gp path] (9.858,5.360)--(9.858,5.540);
\draw[gp path] (9.858,7.825)--(9.858,7.645);
\node[gp node center] at (9.858,5.052) {$80$};
\draw[gp path] (11.947,5.360)--(11.947,5.540);
\draw[gp path] (11.947,7.825)--(11.947,7.645);
\node[gp node center] at (11.947,5.052) {$100$};
\draw[gp path] (1.504,7.825)--(1.504,5.360)--(11.947,5.360)--(11.947,7.825)--cycle;
\node[gp node center,rotate=-270] at (0.246,6.592) {$\sum_i |w_i|$};
\node[gp node center] at (6.725,4.590) {$n$};
\node[gp node center] at (6.725,8.287) {Proposed family of rules};
\gpsetlinewidth{3.00}
\draw[gp path] (1.817,5.360)--(2.260,5.852)--(2.703,6.163)--(3.146,6.376)--(3.589,6.529)%
  --(4.032,6.646)--(4.476,6.739)--(4.919,6.814)--(5.362,6.877)--(5.805,6.931)--(6.248,6.979)%
  --(6.691,7.021)--(7.134,7.058)--(7.577,7.090)--(8.020,7.120)--(8.463,7.147)--(8.906,7.172)%
  --(9.349,7.195)--(9.792,7.216)--(10.235,7.236)--(10.678,7.255)--(11.121,7.272)--(11.564,7.288)%
  --(11.947,7.301);
\gpsetlinewidth{1.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.817,5.360)}
\gppoint{gp mark 7}{(2.026,5.656)}
\gppoint{gp mark 7}{(2.235,5.878)}
\gppoint{gp mark 7}{(2.444,6.050)}
\gppoint{gp mark 7}{(2.653,6.173)}
\gppoint{gp mark 7}{(2.862,6.297)}
\gppoint{gp mark 7}{(3.070,6.395)}
\gppoint{gp mark 7}{(3.279,6.469)}
\gppoint{gp mark 7}{(3.488,6.519)}
\gppoint{gp mark 7}{(3.697,6.593)}
\gppoint{gp mark 7}{(3.906,6.642)}
\gppoint{gp mark 7}{(4.115,6.691)}
\gppoint{gp mark 7}{(4.324,6.740)}
\gppoint{gp mark 7}{(4.532,6.765)}
\gppoint{gp mark 7}{(4.741,6.814)}
\gppoint{gp mark 7}{(4.950,6.839)}
\gppoint{gp mark 7}{(5.159,6.864)}
\gppoint{gp mark 7}{(5.368,6.888)}
\gppoint{gp mark 7}{(5.577,6.913)}
\gppoint{gp mark 7}{(5.786,6.938)}
\gppoint{gp mark 7}{(5.994,6.962)}
\gppoint{gp mark 7}{(6.203,6.987)}
\gppoint{gp mark 7}{(6.412,7.012)}
\gppoint{gp mark 7}{(6.621,7.036)}
\gppoint{gp mark 7}{(6.830,7.036)}
\gppoint{gp mark 7}{(7.039,7.061)}
\gppoint{gp mark 7}{(7.248,7.086)}
\gppoint{gp mark 7}{(7.457,7.086)}
\gppoint{gp mark 7}{(7.665,7.110)}
\gppoint{gp mark 7}{(7.874,7.110)}
\gppoint{gp mark 7}{(8.083,7.135)}
\gppoint{gp mark 7}{(8.292,7.135)}
\gppoint{gp mark 7}{(8.501,7.159)}
\gppoint{gp mark 7}{(8.710,7.159)}
\gppoint{gp mark 7}{(8.919,7.184)}
\gppoint{gp mark 7}{(9.127,7.184)}
\gppoint{gp mark 7}{(9.336,7.209)}
\gppoint{gp mark 7}{(9.545,7.209)}
\gppoint{gp mark 7}{(9.754,7.209)}
\gppoint{gp mark 7}{(9.963,7.233)}
\gppoint{gp mark 7}{(10.172,7.233)}
\gppoint{gp mark 7}{(10.381,7.258)}
\gppoint{gp mark 7}{(10.589,7.258)}
\gppoint{gp mark 7}{(10.798,7.258)}
\gppoint{gp mark 7}{(11.007,7.283)}
\gppoint{gp mark 7}{(11.216,7.283)}
\gppoint{gp mark 7}{(11.425,7.283)}
\gppoint{gp mark 7}{(11.634,7.283)}
\gppoint{gp mark 7}{(11.843,7.307)}
\draw[gp path] (1.504,7.825)--(1.504,5.360)--(11.947,5.360)--(11.947,7.825)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{5.360cm}}{\pgfpoint{11.947cm}{7.825cm}}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$10^{0}$};
\draw[gp path] (1.504,1.084)--(1.594,1.084);
\draw[gp path] (11.947,1.084)--(11.857,1.084);
\draw[gp path] (1.504,1.182)--(1.594,1.182);
\draw[gp path] (11.947,1.182)--(11.857,1.182);
\draw[gp path] (1.504,1.281)--(1.594,1.281);
\draw[gp path] (11.947,1.281)--(11.857,1.281);
\draw[gp path] (1.504,1.380)--(1.594,1.380);
\draw[gp path] (11.947,1.380)--(11.857,1.380);
\draw[gp path] (1.504,1.478)--(1.684,1.478);
\draw[gp path] (11.947,1.478)--(11.767,1.478);
\node[gp node right] at (1.320,1.478) {$10^{5}$};
\draw[gp path] (1.504,1.577)--(1.594,1.577);
\draw[gp path] (11.947,1.577)--(11.857,1.577);
\draw[gp path] (1.504,1.675)--(1.594,1.675);
\draw[gp path] (11.947,1.675)--(11.857,1.675);
\draw[gp path] (1.504,1.774)--(1.594,1.774);
\draw[gp path] (11.947,1.774)--(11.857,1.774);
\draw[gp path] (1.504,1.873)--(1.594,1.873);
\draw[gp path] (11.947,1.873)--(11.857,1.873);
\draw[gp path] (1.504,1.971)--(1.684,1.971);
\draw[gp path] (11.947,1.971)--(11.767,1.971);
\node[gp node right] at (1.320,1.971) {$10^{10}$};
\draw[gp path] (1.504,2.070)--(1.594,2.070);
\draw[gp path] (11.947,2.070)--(11.857,2.070);
\draw[gp path] (1.504,2.169)--(1.594,2.169);
\draw[gp path] (11.947,2.169)--(11.857,2.169);
\draw[gp path] (1.504,2.267)--(1.594,2.267);
\draw[gp path] (11.947,2.267)--(11.857,2.267);
\draw[gp path] (1.504,2.366)--(1.594,2.366);
\draw[gp path] (11.947,2.366)--(11.857,2.366);
\draw[gp path] (1.504,2.465)--(1.684,2.465);
\draw[gp path] (11.947,2.465)--(11.767,2.465);
\node[gp node right] at (1.320,2.465) {$10^{15}$};
\draw[gp path] (1.504,2.563)--(1.594,2.563);
\draw[gp path] (11.947,2.563)--(11.857,2.563);
\draw[gp path] (1.504,2.662)--(1.594,2.662);
\draw[gp path] (11.947,2.662)--(11.857,2.662);
\draw[gp path] (1.504,2.761)--(1.594,2.761);
\draw[gp path] (11.947,2.761)--(11.857,2.761);
\draw[gp path] (1.504,2.859)--(1.594,2.859);
\draw[gp path] (11.947,2.859)--(11.857,2.859);
\draw[gp path] (1.504,2.958)--(1.684,2.958);
\draw[gp path] (11.947,2.958)--(11.767,2.958);
\node[gp node right] at (1.320,2.958) {$10^{20}$};
\draw[gp path] (1.504,3.056)--(1.594,3.056);
\draw[gp path] (11.947,3.056)--(11.857,3.056);
\draw[gp path] (1.504,3.155)--(1.594,3.155);
\draw[gp path] (11.947,3.155)--(11.857,3.155);
\draw[gp path] (1.504,3.254)--(1.594,3.254);
\draw[gp path] (11.947,3.254)--(11.857,3.254);
\draw[gp path] (1.504,3.352)--(1.594,3.352);
\draw[gp path] (11.947,3.352)--(11.857,3.352);
\draw[gp path] (1.504,3.451)--(1.684,3.451);
\draw[gp path] (11.947,3.451)--(11.767,3.451);
\node[gp node right] at (1.320,3.451) {$10^{25}$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.451)--(1.504,3.271);
\node[gp node center] at (1.504,0.677) {$0$};
\draw[gp path] (3.593,0.985)--(3.593,1.165);
\draw[gp path] (3.593,3.451)--(3.593,3.271);
\node[gp node center] at (3.593,0.677) {$20$};
\draw[gp path] (5.681,0.985)--(5.681,1.165);
\draw[gp path] (5.681,3.451)--(5.681,3.271);
\node[gp node center] at (5.681,0.677) {$40$};
\draw[gp path] (7.770,0.985)--(7.770,1.165);
\draw[gp path] (7.770,3.451)--(7.770,3.271);
\node[gp node center] at (7.770,0.677) {$60$};
\draw[gp path] (9.858,0.985)--(9.858,1.165);
\draw[gp path] (9.858,3.451)--(9.858,3.271);
\node[gp node center] at (9.858,0.677) {$80$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,3.451)--(11.947,3.271);
\node[gp node center] at (11.947,0.677) {$100$};
\draw[gp path] (1.504,3.451)--(1.504,0.985)--(11.947,0.985)--(11.947,3.451)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.218) {$\sum_i |w_i|$};
\node[gp node center] at (6.725,0.215) {$n$};
\node[gp node center] at (6.725,3.913) {Newton-Cotes rules};
\gpsetlinewidth{3.00}
\draw[gp path] (1.817,0.985)--(2.260,1.000)--(2.703,1.056)--(3.146,1.139)--(3.589,1.236)%
  --(4.032,1.339)--(4.476,1.447)--(4.919,1.558)--(5.362,1.671)--(5.805,1.786)--(6.248,1.901)%
  --(6.691,2.018)--(7.134,2.135)--(7.577,2.253)--(8.020,2.372)--(8.463,2.491)--(8.906,2.611)%
  --(9.349,2.731)--(9.792,2.851)--(10.235,2.972)--(10.678,3.093)--(11.121,3.214)--(11.564,3.336)%
  --(11.947,3.441);
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(1.817,0.985)}
\gppoint{gp mark 7}{(2.026,0.985)}
\gppoint{gp mark 7}{(2.235,0.985)}
\gppoint{gp mark 7}{(2.444,1.001)}
\gppoint{gp mark 7}{(2.653,1.033)}
\gppoint{gp mark 7}{(2.862,1.071)}
\gppoint{gp mark 7}{(3.070,1.114)}
\gppoint{gp mark 7}{(3.279,1.159)}
\gppoint{gp mark 7}{(3.488,1.206)}
\gppoint{gp mark 7}{(3.697,1.255)}
\gppoint{gp mark 7}{(3.906,1.304)}
\gppoint{gp mark 7}{(4.115,1.355)}
\gppoint{gp mark 7}{(4.324,1.406)}
\gppoint{gp mark 7}{(4.532,1.458)}
\gppoint{gp mark 7}{(4.741,1.510)}
\gppoint{gp mark 7}{(4.950,1.563)}
\gppoint{gp mark 7}{(5.159,1.617)}
\gppoint{gp mark 7}{(5.368,1.670)}
\gppoint{gp mark 7}{(5.577,1.724)}
\gppoint{gp mark 7}{(5.786,1.778)}
\gppoint{gp mark 7}{(5.994,1.833)}
\gppoint{gp mark 7}{(6.203,1.887)}
\gppoint{gp mark 7}{(6.412,1.942)}
\gppoint{gp mark 7}{(6.621,1.998)}
\gppoint{gp mark 7}{(6.830,2.053)}
\gppoint{gp mark 7}{(7.039,2.108)}
\gppoint{gp mark 7}{(7.248,2.164)}
\gppoint{gp mark 7}{(7.457,2.220)}
\gppoint{gp mark 7}{(7.665,2.276)}
\gppoint{gp mark 7}{(7.874,2.332)}
\gppoint{gp mark 7}{(8.083,2.388)}
\gppoint{gp mark 7}{(8.292,2.444)}
\gppoint{gp mark 7}{(8.501,2.500)}
\gppoint{gp mark 7}{(8.710,2.557)}
\gppoint{gp mark 7}{(8.919,2.613)}
\gppoint{gp mark 7}{(9.127,2.670)}
\gppoint{gp mark 7}{(9.336,2.726)}
\gppoint{gp mark 7}{(9.545,2.783)}
\gppoint{gp mark 7}{(9.754,2.840)}
\gppoint{gp mark 7}{(9.963,2.897)}
\gppoint{gp mark 7}{(10.172,2.954)}
\gppoint{gp mark 7}{(10.381,3.011)}
\gppoint{gp mark 7}{(10.589,3.068)}
\gppoint{gp mark 7}{(10.798,3.125)}
\gppoint{gp mark 7}{(11.007,3.182)}
\gppoint{gp mark 7}{(11.216,3.239)}
\gppoint{gp mark 7}{(11.425,3.297)}
\gppoint{gp mark 7}{(11.634,3.354)}
\gppoint{gp mark 7}{(11.843,3.411)}
\draw[gp path] (1.504,3.451)--(1.504,0.985)--(11.947,0.985)--(11.947,3.451)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{3.451cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/utschVSnewtoncotes.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sat 22 Sep 2018 07:28:15 AM -03
\gpmonochromelines
\path (0.000,0.000) rectangle (9.700,7.070);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\node[gp node right] at (1.504,0.985) {$0.001$};
\draw[gp path] (1.688,1.329)--(1.778,1.329);
\draw[gp path] (1.688,1.784)--(1.778,1.784);
\draw[gp path] (1.688,2.017)--(1.778,2.017);
\draw[gp path] (1.688,2.128)--(1.868,2.128);
\node[gp node right] at (1.504,2.128) {$0.01$};
\draw[gp path] (1.688,2.472)--(1.778,2.472);
\draw[gp path] (1.688,2.927)--(1.778,2.927);
\draw[gp path] (1.688,3.161)--(1.778,3.161);
\draw[gp path] (1.688,3.271)--(1.868,3.271);
\node[gp node right] at (1.504,3.271) {$0.1$};
\draw[gp path] (1.688,3.616)--(1.778,3.616);
\draw[gp path] (1.688,4.070)--(1.778,4.070);
\draw[gp path] (1.688,4.304)--(1.778,4.304);
\draw[gp path] (1.688,4.415)--(1.868,4.415);
\node[gp node right] at (1.504,4.415) {$1$};
\draw[gp path] (1.688,4.759)--(1.778,4.759);
\draw[gp path] (1.688,5.214)--(1.778,5.214);
\draw[gp path] (1.688,5.447)--(1.778,5.447);
\draw[gp path] (1.688,5.558)--(1.868,5.558);
\node[gp node right] at (1.504,5.558) {$10$};
\draw[gp path] (1.688,5.902)--(1.778,5.902);
\draw[gp path] (1.688,6.357)--(1.778,6.357);
\draw[gp path] (1.688,6.590)--(1.778,6.590);
\draw[gp path] (1.688,6.701)--(1.868,6.701);
\node[gp node right] at (1.504,6.701) {$100$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,6.701)--(1.688,6.521);
\node[gp node center] at (1.688,0.677) {$3$};
\draw[gp path] (3.200,0.985)--(3.200,1.165);
\draw[gp path] (3.200,6.701)--(3.200,6.521);
\node[gp node center] at (3.200,0.677) {$5$};
\draw[gp path] (4.712,0.985)--(4.712,1.165);
\draw[gp path] (4.712,6.701)--(4.712,6.521);
\node[gp node center] at (4.712,0.677) {$7$};
\draw[gp path] (6.223,0.985)--(6.223,1.165);
\draw[gp path] (6.223,6.701)--(6.223,6.521);
\node[gp node center] at (6.223,0.677) {$9$};
\draw[gp path] (7.735,0.985)--(7.735,1.165);
\draw[gp path] (7.735,6.701)--(7.735,6.521);
\node[gp node center] at (7.735,0.677) {$11$};
\draw[gp path] (7.735,0.985)--(7.555,0.985);
\node[gp node left] at (7.919,0.985) {$10^{0}$};
\draw[gp path] (7.735,1.557)--(7.555,1.557);
\node[gp node left] at (7.919,1.557) {$10^{1}$};
\draw[gp path] (7.735,2.128)--(7.555,2.128);
\node[gp node left] at (7.919,2.128) {$10^{2}$};
\draw[gp path] (7.735,2.700)--(7.555,2.700);
\node[gp node left] at (7.919,2.700) {$10^{3}$};
\draw[gp path] (7.735,3.271)--(7.555,3.271);
\node[gp node left] at (7.919,3.271) {$10^{4}$};
\draw[gp path] (7.735,3.843)--(7.555,3.843);
\node[gp node left] at (7.919,3.843) {$10^{5}$};
\draw[gp path] (7.735,4.415)--(7.555,4.415);
\node[gp node left] at (7.919,4.415) {$10^{6}$};
\draw[gp path] (7.735,4.986)--(7.555,4.986);
\node[gp node left] at (7.919,4.986) {$10^{7}$};
\draw[gp path] (7.735,5.558)--(7.555,5.558);
\node[gp node left] at (7.919,5.558) {$10^{8}$};
\draw[gp path] (7.735,6.129)--(7.555,6.129);
\node[gp node left] at (7.919,6.129) {$10^{9}$};
\draw[gp path] (7.735,6.701)--(7.555,6.701);
\node[gp node left] at (7.919,6.701) {$10^{10}$};
\draw[gp path] (1.688,6.701)--(1.688,0.985)--(7.735,0.985)--(7.735,6.701)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.843) {$\hat{R}_{r\infty}$ and $N^*$};
\node[gp node center,rotate=-270] at (8.992,3.843) {$\hat{R}_{r0}$};
\node[gp node center] at (4.711,0.215) {$n$};
\node[gp node right] at (6.267,4.293) {$\hat{R}_{r\infty}$};
\draw[gp path] (6.451,4.293)--(7.367,4.293);
\draw[gp path] (1.688,4.101)--(3.200,3.561)--(4.712,2.983)--(6.223,2.383)--(7.735,1.767);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.688,4.101)}
\gppoint{gp mark 7}{(3.200,3.561)}
\gppoint{gp mark 7}{(4.712,2.983)}
\gppoint{gp mark 7}{(6.223,2.383)}
\gppoint{gp mark 7}{(7.735,1.767)}
\gppoint{gp mark 7}{(6.909,4.293)}
\node[gp node right] at (6.267,3.843) {$N^*$};
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.451,3.843)--(7.367,3.843);
\draw[gp path] (1.688,5.437)--(3.200,5.690)--(4.712,5.836)--(6.223,5.946)--(7.735,6.034);
\gppoint{gp mark 5}{(1.688,5.437)}
\gppoint{gp mark 5}{(3.200,5.690)}
\gppoint{gp mark 5}{(4.712,5.836)}
\gppoint{gp mark 5}{(6.223,5.946)}
\gppoint{gp mark 5}{(7.735,6.034)}
\gppoint{gp mark 5}{(6.909,3.843)}
\node[gp node right] at (6.267,3.393) {$\hat{R}_{r0}$};
\gpsetdashtype{gp dt 4}
\draw[gp path] (6.451,3.393)--(7.367,3.393);
\draw[gp path] (1.688,1.516)--(3.200,2.623)--(4.712,3.828)--(6.223,5.131)--(7.735,6.520);
\gppoint{gp mark 9}{(1.688,1.516)}
\gppoint{gp mark 9}{(3.200,2.623)}
\gppoint{gp mark 9}{(4.712,3.828)}
\gppoint{gp mark 9}{(6.223,5.131)}
\gppoint{gp mark 9}{(7.735,6.520)}
\gppoint{gp mark 9}{(6.909,3.393)}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.688,6.701)--(1.688,0.985)--(7.735,0.985)--(7.735,6.701)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{7.735cm}{6.701cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot/utschVSsimpson.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sat 22 Sep 2018 07:24:32 AM -03
\gpmonochromelines
\path (0.000,0.000) rectangle (10.000,7.070);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.056,0.985)--(2.236,0.985);
\draw[gp path] (9.447,0.985)--(9.267,0.985);
\node[gp node right] at (1.872,0.985) {$10^{-8}$};
\draw[gp path] (2.056,1.272)--(2.146,1.272);
\draw[gp path] (9.447,1.272)--(9.357,1.272);
\draw[gp path] (2.056,1.651)--(2.146,1.651);
\draw[gp path] (9.447,1.651)--(9.357,1.651);
\draw[gp path] (2.056,1.845)--(2.146,1.845);
\draw[gp path] (9.447,1.845)--(9.357,1.845);
\draw[gp path] (2.056,1.938)--(2.236,1.938);
\draw[gp path] (9.447,1.938)--(9.267,1.938);
\node[gp node right] at (1.872,1.938) {$10^{-7}$};
\draw[gp path] (2.056,2.224)--(2.146,2.224);
\draw[gp path] (9.447,2.224)--(9.357,2.224);
\draw[gp path] (2.056,2.604)--(2.146,2.604);
\draw[gp path] (9.447,2.604)--(9.357,2.604);
\draw[gp path] (2.056,2.798)--(2.146,2.798);
\draw[gp path] (9.447,2.798)--(9.357,2.798);
\draw[gp path] (2.056,2.890)--(2.236,2.890);
\draw[gp path] (9.447,2.890)--(9.267,2.890);
\node[gp node right] at (1.872,2.890) {$10^{-6}$};
\draw[gp path] (2.056,3.177)--(2.146,3.177);
\draw[gp path] (9.447,3.177)--(9.357,3.177);
\draw[gp path] (2.056,3.556)--(2.146,3.556);
\draw[gp path] (9.447,3.556)--(9.357,3.556);
\draw[gp path] (2.056,3.751)--(2.146,3.751);
\draw[gp path] (9.447,3.751)--(9.357,3.751);
\draw[gp path] (2.056,3.843)--(2.236,3.843);
\draw[gp path] (9.447,3.843)--(9.267,3.843);
\node[gp node right] at (1.872,3.843) {$10^{-5}$};
\draw[gp path] (2.056,4.130)--(2.146,4.130);
\draw[gp path] (9.447,4.130)--(9.357,4.130);
\draw[gp path] (2.056,4.509)--(2.146,4.509);
\draw[gp path] (9.447,4.509)--(9.357,4.509);
\draw[gp path] (2.056,4.703)--(2.146,4.703);
\draw[gp path] (9.447,4.703)--(9.357,4.703);
\draw[gp path] (2.056,4.796)--(2.236,4.796);
\draw[gp path] (9.447,4.796)--(9.267,4.796);
\node[gp node right] at (1.872,4.796) {$10^{-4}$};
\draw[gp path] (2.056,5.082)--(2.146,5.082);
\draw[gp path] (9.447,5.082)--(9.357,5.082);
\draw[gp path] (2.056,5.462)--(2.146,5.462);
\draw[gp path] (9.447,5.462)--(9.357,5.462);
\draw[gp path] (2.056,5.656)--(2.146,5.656);
\draw[gp path] (9.447,5.656)--(9.357,5.656);
\draw[gp path] (2.056,5.748)--(2.236,5.748);
\draw[gp path] (9.447,5.748)--(9.267,5.748);
\node[gp node right] at (1.872,5.748) {$10^{-3}$};
\draw[gp path] (2.056,6.035)--(2.146,6.035);
\draw[gp path] (9.447,6.035)--(9.357,6.035);
\draw[gp path] (2.056,6.414)--(2.146,6.414);
\draw[gp path] (9.447,6.414)--(9.357,6.414);
\draw[gp path] (2.056,6.609)--(2.146,6.609);
\draw[gp path] (9.447,6.609)--(9.357,6.609);
\draw[gp path] (2.056,6.701)--(2.236,6.701);
\draw[gp path] (9.447,6.701)--(9.267,6.701);
\node[gp node right] at (1.872,6.701) {$10^{-2}$};
\draw[gp path] (2.056,0.985)--(2.056,1.165);
\draw[gp path] (2.056,6.701)--(2.056,6.521);
\node[gp node center] at (2.056,0.677) {$3$};
\draw[gp path] (4.756,0.985)--(4.756,1.075);
\draw[gp path] (4.756,6.701)--(4.756,6.611);
\draw[gp path] (6.336,0.985)--(6.336,1.075);
\draw[gp path] (6.336,6.701)--(6.336,6.611);
\draw[gp path] (7.457,0.985)--(7.457,1.075);
\draw[gp path] (7.457,6.701)--(7.457,6.611);
\draw[gp path] (8.326,0.985)--(8.326,1.075);
\draw[gp path] (8.326,6.701)--(8.326,6.611);
\draw[gp path] (9.037,0.985)--(9.037,1.075);
\draw[gp path] (9.037,6.701)--(9.037,6.611);
\draw[gp path] (6.336,0.985)--(6.336,1.165);
\draw[gp path] (6.336,6.701)--(6.336,6.521);
\node[gp node center] at (6.336,0.677) {$9$};
\draw[gp path] (9.037,0.985)--(9.037,1.075);
\draw[gp path] (9.037,6.701)--(9.037,6.611);
\draw[gp path] (2.056,6.701)--(2.056,0.985)--(9.447,0.985)--(9.447,6.701)--cycle;
\node[gp node left] at (5.877,3.843) {$N^*=\lceil 7,8371 \rceil$};
\draw[gp path,->](5.877,3.843)--(5.797,3.276);
\node[gp node center] at (0.246,3.843) {$\hat{R}$};
\node[gp node center] at (5.751,0.215) {$N$};
\node[gp node right] at (7.979,6.240) {third order};
\draw[gp path] (8.163,6.240)--(9.079,6.240);
\draw[gp path] (2.056,6.196)--(2.131,6.103)--(2.205,6.013)--(2.280,5.926)--(2.355,5.841)%
  --(2.429,5.760)--(2.504,5.681)--(2.579,5.603)--(2.653,5.528)--(2.728,5.455)--(2.803,5.384)%
  --(2.877,5.314)--(2.952,5.246)--(3.027,5.179)--(3.101,5.114)--(3.176,5.050)--(3.251,4.987)%
  --(3.325,4.925)--(3.400,4.865)--(3.474,4.805)--(3.549,4.746)--(3.624,4.689)--(3.698,4.632)%
  --(3.773,4.576)--(3.848,4.521)--(3.922,4.467)--(3.997,4.413)--(4.072,4.360)--(4.146,4.308)%
  --(4.221,4.256)--(4.296,4.205)--(4.370,4.154)--(4.445,4.104)--(4.520,4.055)--(4.594,4.006)%
  --(4.669,3.958)--(4.744,3.910)--(4.818,3.863)--(4.893,3.816)--(4.968,3.769)--(5.042,3.723)%
  --(5.117,3.677)--(5.192,3.632)--(5.266,3.587)--(5.341,3.542)--(5.416,3.498)--(5.490,3.454)%
  --(5.565,3.410)--(5.640,3.367)--(5.714,3.324)--(5.789,3.281)--(5.863,3.239)--(5.938,3.196)%
  --(6.013,3.154)--(6.087,3.113)--(6.162,3.071)--(6.237,3.030)--(6.311,2.989)--(6.386,2.948)%
  --(6.461,2.908)--(6.535,2.868)--(6.610,2.828)--(6.685,2.788)--(6.759,2.748)--(6.834,2.708)%
  --(6.909,2.669)--(6.983,2.630)--(7.058,2.591)--(7.133,2.552)--(7.207,2.514)--(7.282,2.475)%
  --(7.357,2.437)--(7.431,2.399)--(7.506,2.360)--(7.581,2.323)--(7.655,2.285)--(7.730,2.247)%
  --(7.805,2.210)--(7.879,2.172)--(7.954,2.135)--(8.029,2.098)--(8.103,2.061)--(8.178,2.024)%
  --(8.252,1.987)--(8.327,1.951)--(8.402,1.914)--(8.476,1.878)--(8.551,1.841)--(8.626,1.805)%
  --(8.700,1.769)--(8.775,1.733)--(8.850,1.697)--(8.924,1.661)--(8.999,1.626)--(9.074,1.590)%
  --(9.148,1.554)--(9.223,1.519)--(9.298,1.483)--(9.372,1.448)--(9.447,1.413);
\node[gp node right] at (7.979,5.678) {Simpson's};
\gpsetdashtype{gp dt 2}
\draw[gp path] (8.163,5.678)--(9.079,5.678);
\draw[gp path] (2.056,5.311)--(2.131,5.263)--(2.205,5.216)--(2.280,5.170)--(2.355,5.124)%
  --(2.429,5.078)--(2.504,5.033)--(2.579,4.988)--(2.653,4.943)--(2.728,4.899)--(2.803,4.855)%
  --(2.877,4.812)--(2.952,4.768)--(3.027,4.725)--(3.101,4.683)--(3.176,4.640)--(3.251,4.598)%
  --(3.325,4.556)--(3.400,4.515)--(3.474,4.473)--(3.549,4.432)--(3.624,4.391)--(3.698,4.350)%
  --(3.773,4.310)--(3.848,4.270)--(3.922,4.230)--(3.997,4.190)--(4.072,4.150)--(4.146,4.110)%
  --(4.221,4.071)--(4.296,4.032)--(4.370,3.993)--(4.445,3.954)--(4.520,3.916)--(4.594,3.877)%
  --(4.669,3.839)--(4.744,3.801)--(4.818,3.763)--(4.893,3.725)--(4.968,3.687)--(5.042,3.650)%
  --(5.117,3.612)--(5.192,3.575)--(5.266,3.538)--(5.341,3.501)--(5.416,3.464)--(5.490,3.427)%
  --(5.565,3.390)--(5.640,3.353)--(5.714,3.317)--(5.789,3.280)--(5.863,3.244)--(5.938,3.208)%
  --(6.013,3.172)--(6.087,3.136)--(6.162,3.100)--(6.237,3.064)--(6.311,3.028)--(6.386,2.993)%
  --(6.461,2.957)--(6.535,2.921)--(6.610,2.886)--(6.685,2.851)--(6.759,2.815)--(6.834,2.780)%
  --(6.909,2.745)--(6.983,2.710)--(7.058,2.675)--(7.133,2.640)--(7.207,2.605)--(7.282,2.571)%
  --(7.357,2.536)--(7.431,2.501)--(7.506,2.467)--(7.581,2.432)--(7.655,2.398)--(7.730,2.363)%
  --(7.805,2.329)--(7.879,2.295)--(7.954,2.260)--(8.029,2.226)--(8.103,2.192)--(8.178,2.158)%
  --(8.252,2.124)--(8.327,2.090)--(8.402,2.056)--(8.476,2.022)--(8.551,1.988)--(8.626,1.954)%
  --(8.700,1.921)--(8.775,1.887)--(8.850,1.853)--(8.924,1.819)--(8.999,1.786)--(9.074,1.752)%
  --(9.148,1.719)--(9.223,1.685)--(9.298,1.652)--(9.372,1.618)--(9.447,1.585);
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.056,6.701)--(2.056,0.985)--(9.447,0.985)--(9.447,6.701)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.056cm}{0.985cm}}{\pgfpoint{9.447cm}{6.701cm}}
\end{tikzpicture}
%% gnuplot variables

